Parton Distribution Amplitudes and Non-Perturbative Renormalisation

We present results for the first two moments of the light-cone distribution amplitudes of the pion and kaon pseudo-scalar mesons and of the rho, K* and phi vector mesons. The calculations are performed on the RBC/UKQCD collaborations' ensembles generated with the Iwasaki gauge action and with 2+1 flavours of domain wall fermions. In addition we also provide some results on the necessary non-perturbative renormalisation which we perform using the Rome-Southampton method. We discuss the benefits of the momentum source approach such as much smaller statistical errors and the possibility to see effects of the discretisation.

==> graphics/XKaon1st2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^1\rangle_\text{K}^\text{bare}$}}}%
      \put(3996,110){\makebox(0,0){\strut{}$am_\text{s}-am_\text{q}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4839,4548){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(4839,4328){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(1034,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1248){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1034,1836){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1034,2424){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1034,3012){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1034,3600){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1034,4188){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1034,4776){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1480,440){\makebox(0,0){\strut{} 0}}%
      \put(2109,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2738,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3367,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3996,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4625,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5254,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5883,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6512,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XKaon1st2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XKaon2nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^2\rangle_\text{K}^\text{bare}$}}}%
      \put(3930,110){\makebox(0,0){\strut{}$am_\text{q}+am_\text{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(902,660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1483){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,2306){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(902,3130){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,3953){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(902,4776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1356,440){\makebox(0,0){\strut{} 0}}%
      \put(1999,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2643,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3286,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3930,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4574,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5217,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5861,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6504,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XKaon2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XKstar1st2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^1\rangle_\text{K$^*$}^{\text{bare},\parallel}$}}}%
      \put(3996,110){\makebox(0,0){\strut{}$am_\text{s}-am_\text{q}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4839,4548){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(4839,4328){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(1034,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1248){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1034,1836){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1034,2424){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1034,3012){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1034,3600){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1034,4188){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1034,4776){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1480,440){\makebox(0,0){\strut{} 0}}%
      \put(2109,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2738,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3367,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3996,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4625,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5254,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5883,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6512,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XKstar1st2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XKstar2nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^2\rangle_\text{K$^*$}^{\text{bare},\parallel}$}}}%
      \put(3930,110){\makebox(0,0){\strut{}$am_\text{q}+am_\text{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(902,660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1483){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,2306){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(902,3130){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,3953){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(902,4776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1356,440){\makebox(0,0){\strut{} 0}}%
      \put(1999,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2643,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3286,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3930,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4574,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5217,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5861,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6504,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XKstar2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XPhi2nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^2\rangle_\phi^{\text{bare},\parallel}$}}}%
      \put(3930,110){\makebox(0,0){\strut{}$am_\text{q}+am_\text{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(902,660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1483){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,2306){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(902,3130){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,3953){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(902,4776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1356,440){\makebox(0,0){\strut{} 0}}%
      \put(1999,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2643,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3286,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3930,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4574,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5217,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5861,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6504,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XPhi2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XPion2nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^2\rangle_\pi^\text{bare}$}}}%
      \put(3930,110){\makebox(0,0){\strut{}$am_\text{q}+am_\text{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(902,660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1483){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,2306){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(902,3130){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,3953){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(902,4776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1356,440){\makebox(0,0){\strut{} 0}}%
      \put(1999,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2643,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3286,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3930,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4574,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5217,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5861,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6504,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XPion2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/XRho2nd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0240bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \xi^2\rangle_\rho^{\text{bare},\parallel}$}}}%
      \put(3930,110){\makebox(0,0){\strut{}$am_\text{q}+am_\text{res}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$16^3\times 32$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$24^3\times 64$}}%
      \csname LTb\endcsname%
      \put(902,660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1346){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,2032){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(902,2718){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,3404){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(902,4090){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(902,4776){\makebox(0,0)[r]{\strut{} 0.22}}%
      \put(1356,440){\makebox(0,0){\strut{} 0}}%
      \put(1999,440){\makebox(0,0){\strut{} 0.005}}%
      \put(2643,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3286,440){\makebox(0,0){\strut{} 0.015}}%
      \put(3930,440){\makebox(0,0){\strut{} 0.02}}%
      \put(4574,440){\makebox(0,0){\strut{} 0.025}}%
      \put(5217,440){\makebox(0,0){\strut{} 0.03}}%
      \put(5861,440){\makebox(0,0){\strut{} 0.035}}%
      \put(6504,440){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.48]{graphics/XRho2nd2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/figLSdisc1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.026000bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1122,1483){\makebox(0,0)[r]{\strut{} 1.45}}%
      \put(1122,2306){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1122,3130){\makebox(0,0)[r]{\strut{} 1.55}}%
      \put(1122,3953){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 1.65}}%
      \put(1254,440){\makebox(0,0){\strut{} 1}}%
      \put(1950,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2646,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3342,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4038,440){\makebox(0,0){\strut{} 1.8}}%
      \put(4734,440){\makebox(0,0){\strut{} 2}}%
      \put(5430,440){\makebox(0,0){\strut{} 2.2}}%
      \put(6126,440){\makebox(0,0){\strut{} 2.4}}%
      \put(6606,1072){\makebox(0,0)[l]{\strut{}1}}%
      \put(6606,1483){\makebox(0,0)[l]{\strut{}2}}%
      \put(6606,1895){\makebox(0,0)[l]{\strut{}3}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_S$}}}%
      \put(6979,1508){\rotatebox{90}{\makebox(0,0){\strut{}$\op{S}$}}}%
      \put(3864,110){\makebox(0,0){\strut{}$(ap)^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.52]{graphics/figLSdisc1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/figLSdisc3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.026000bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,330){\makebox(0,0)[r]{\strut{} 0.67}}%
      \put(1122,965){\makebox(0,0)[r]{\strut{} 0.68}}%
      \put(1122,1600){\makebox(0,0)[r]{\strut{} 0.69}}%
      \put(1122,2235){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1122,2871){\makebox(0,0)[r]{\strut{} 0.71}}%
      \put(1122,3506){\makebox(0,0)[r]{\strut{} 0.72}}%
      \put(1122,4141){\makebox(0,0)[r]{\strut{} 0.73}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 0.74}}%
      \put(6606,775){\makebox(0,0)[l]{\strut{}1}}%
      \put(6606,1219){\makebox(0,0)[l]{\strut{}2}}%
      \put(6606,1664){\makebox(0,0)[l]{\strut{}3}}%
      \put(220,2553){\rotatebox{90}{\makebox(0,0){\strut{}$(\Lambda_V+\Lambda_A)/(2\Lambda_S)$}}}%
      \put(6979,1233){\rotatebox{90}{\makebox(0,0){\strut{}$\op{S}$}}}%
      \put(3864,110){\makebox(0,0){\strut{}$(ap)^2=1.5421$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5487,4603){\makebox(0,0)[r]{\strut{}pt source}}%
      \csname LTb\endcsname%
      \put(5487,4383){\makebox(0,0)[r]{\strut{}mom source}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.52]{graphics/figLSdisc3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/figLV2disc3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.026000bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,660){\makebox(0,0)[r]{\strut{} 0.61}}%
      \put(1254,1117){\makebox(0,0)[r]{\strut{} 0.615}}%
      \put(1254,1575){\makebox(0,0)[r]{\strut{} 0.62}}%
      \put(1254,2032){\makebox(0,0)[r]{\strut{} 0.625}}%
      \put(1254,2489){\makebox(0,0)[r]{\strut{} 0.63}}%
      \put(1254,2947){\makebox(0,0)[r]{\strut{} 0.635}}%
      \put(1254,3404){\makebox(0,0)[r]{\strut{} 0.64}}%
      \put(1254,3861){\makebox(0,0)[r]{\strut{} 0.645}}%
      \put(1254,4319){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1254,4776){\makebox(0,0)[r]{\strut{} 0.655}}%
      \put(2066,440){\makebox(0,0){\strut{}$\Sigma$}}%
      \put(2746,440){\makebox(0,0){\strut{}$\{12\}$}}%
      \put(3426,440){\makebox(0,0){\strut{}$\{13\}$}}%
      \put(4106,440){\makebox(0,0){\strut{}$\{14\}$}}%
      \put(4786,440){\makebox(0,0){\strut{}$\{23\}$}}%
      \put(5466,440){\makebox(0,0){\strut{}$\{24\}$}}%
      \put(6146,440){\makebox(0,0){\strut{}$\{34\}$}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{V2}$}}}%
      \put(4106,110){\makebox(0,0){\strut{}$\{\mu\nu\}$}}%
      \put(1766,4090){\makebox(0,0)[l]{\strut{}$p=(1,1,2,4)$}}%
      \put(1766,2261){\makebox(0,0)[l]{\strut{}$p=(0,1,2,4)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,1273){\makebox(0,0)[r]{\strut{}components $p=(1,1,2,4)$}}%
      \csname LTb\endcsname%
      \put(5839,1053){\makebox(0,0)[r]{\strut{} $p=(0,1,2,4)$}}%
      \csname LTb\endcsname%
      \put(5839,833){\makebox(0,0)[r]{\strut{}average}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.52]{graphics/figLV2disc3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/figLVA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.026000bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1122,1175){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1122,1689){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,2204){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1122,3233){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1122,3747){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1122,4262){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(1254,440){\makebox(0,0){\strut{} 0}}%
      \put(2183,440){\makebox(0,0){\strut{} 0.5}}%
      \put(3111,440){\makebox(0,0){\strut{} 1}}%
      \put(4040,440){\makebox(0,0){\strut{} 1.5}}%
      \put(4969,440){\makebox(0,0){\strut{} 2}}%
      \put(5897,440){\makebox(0,0){\strut{} 2.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 3}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\{V,A\}}$}}}%
      \put(4040,110){\makebox(0,0){\strut{}$(ap)^2$}}%
      \put(2090,1689){\makebox(0,0)[l]{\strut{}$\Lambda_A$}}%
      \put(2090,3747){\makebox(0,0)[l]{\strut{}$\Lambda_V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}pt source}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}mom source}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4274,1196){\makebox(0,0)[r]{\strut{} 1.11}}%
      \put(4274,1571){\makebox(0,0)[r]{\strut{} 1.12}}%
      \put(4274,1946){\makebox(0,0)[r]{\strut{} 1.13}}%
      \put(4274,2321){\makebox(0,0)[r]{\strut{} 1.14}}%
      \put(4406,976){\makebox(0,0){\strut{} 1.5}}%
      \put(4818,976){\makebox(0,0){\strut{} 1.6}}%
      \put(5230,976){\makebox(0,0){\strut{} 1.7}}%
      \put(5642,976){\makebox(0,0){\strut{} 1.8}}%
      \put(6054,976){\makebox(0,0){\strut{} 1.9}}%
      \put(6466,976){\makebox(0,0){\strut{} 2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=.52]{graphics/figLVA}}%
    \gplfronttext
  \end{picture}%
\endgroup

